The distortion dimension of $\mathbb Q$--rank $1$ lattices

Let $X=G/K$ be a symmetric space of noncompact type and rank $k\ge 2$. We prove that horospheres in $X$ are Lipschitz $(k-2)$--connected if their centers are not contained in a proper join factor of the spherical building of $X$ at infinity. As a consequence, the distortion dimension of an irreducible $\mathbb{Q}$--rank-$1$ lattice $\Gamma$ in a linear, semisimple Lie group $G$ of $\mathbb R$--rank $k$ is $k-1$. That is, given $m< k-1$, a Lipschitz $m$--sphere $S$ in (a polyhedral complex quasi-isometric to) $\Gamma$, and a $(m+1)$--ball $B$ in $X$ (or $G$) filling $S$, there is a $(m+1)$--ball $B'$ in $\Gamma$ filling $S$ such that $\operatorname{vol} B'\sim \operatorname{vol} B$. In particular, such arithmetic lattices satisfy Euclidean isoperimetric inequalities up to dimension $k-1$.

==> explodedsimplex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'explodedsimplex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45)%
    \put(0,0){\includegraphics[width=\unitlength]{explodedsimplex.pdf}}%
    \put(0.17403115,0.0780397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $A$}}}%
    \put(0.58196026,0.00462613){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\langle u\rangle\times A$}}}%
    \put(0.02740251,0.02368739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $u$}}}%
    \put(0.46447775,0.02368739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $v$}}}%
    \put(0.24591055,0.43284251){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $w$}}}%
    \put(0.26437873,0.09031111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $e$}}}%
    \put(0.77145373,0.06985102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\langle u,v\rangle \times e$}}}%
    \put(0.26319409,0.19184967){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $y$}}}%
    \put(0.77145373,0.13759625){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Delta'=\Delta\times y$}}}%
    \put(0.76193433,0.0048307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $E(\Delta)$}}}%
    \put(0.24360657,0.0048307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $B(\Delta)$}}}%
  \end{picture}%
\endgroup%

